Fully Dynamic Single-Source Reachability in Practice: An Experimental Study

Given a directed graph and a source vertex, the fully dynamic single-source reachability problem is to maintain the set of vertices that are reachable from the given vertex, subject to edge deletions and insertions. It is one of the most fundamental problems on graphs and appears directly or indirectly in many and varied applications. While there has been theoretical work on this problem, showing both linear conditional lower bounds for the fully dynamic problem and insertions-only and deletions-only upper bounds beating these conditional lower bounds, there has been no experimental study that compares the performance of fully dynamic reachability algorithms in practice. Previous experimental studies in this area concentrated only on the more general all-pairs reachability or transitive closure problem and did not use real-world dynamic graphs. In this paper, we bridge this gap by empirically studying an extensive set of algorithms for the single-source reachability problem in the fully dynamic setting. In particular, we design several fully dynamic variants of well-known approaches to obtain and maintain reachability information with respect to a distinguished source. Moreover, we extend the existing insertions-only or deletions-only upper bounds into fully dynamic algorithms. Even though the worst-case time per operation of all the fully dynamic algorithms we evaluate is at least linear in the number of edges in the graph (as is to be expected given the conditional lower bounds) we show in our extensive experimental evaluation that their performance differs greatly, both on generated as well as on real-world instances.

==> figures_plot-konect.tex <==
\begin{figure*}[!htb]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (konect) {\includegraphics[scale=.8]{plots_konect_plot_konect}};
\node[anchor=south west,xshift=1cm] (snap) at (konect.south east) {\includegraphics[scale=.8]{plots_snap_plot_snap}};
\node[inner sep=0pt,anchor=north] (konect-shuf) at (konect.south) {\includegraphics[scale=.8]{plots_konect_plot_konect-shuf}};
\node[inner sep=0pt,anchor=west,xshift=1cm,yshift=-.2cm] (konect-legend) at (konect-shuf.east) {
\includegraphics[scale=.8]{plots_konect_konect-legend-vertical}};
\end{tikzpicture}
\caption{Update times on real-world instances from \KONECT{} and \SNAP{}.}%
\label{fig:konect}
\end{figure*}


==> figures_plot-kronecker-growing.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (kronecker-growing) {\includegraphics[scale=.6]{plots_kronecker_updateg5}};
\node[inner sep=0pt,anchor=north east] (kron-legend) at (kronecker-growing.north east) {\includegraphics[scale=.8]{plots_kronecker_kron_legend}};
\end{tikzpicture}
\caption{Mean update times on \texttt{kronecker-growing} instances,
taken over ten different sources per instance.}
\label{fig:kronecker-growing}
\end{figure}



==> figures_plot-kronecker.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (kronecker) {\includegraphics[scale=.6]{plots_kronecker_update17}\phantomsubcaption\label{fig:kronecker-csize}};
\node[inner sep=0pt,anchor=west] (gkronecker) at (kronecker.east) {\includegraphics[scale=.6]{plots_kronecker_updateg5}\phantomsubcaption\label{fig:kronecker-growing}};
\node[inner sep=0pt,anchor=north east] (kron-legend) at (gkronecker.north east) {\includegraphics[scale=.8]{plots_kronecker_kron_legend}};
\node[anchor=west,inner sep=0pt,text height=2ex] at (kronecker.north west) {(\subref*{fig:kronecker-csize})};
\node[anchor=west,inner sep=0pt,text height=2ex] at (gkronecker.north west) {(\subref*{fig:kronecker-growing})};
\end{tikzpicture}
\caption{Mean update times on \texttt{kronecker-csize}
(\subref{fig:kronecker-csize}) and \texttt{kronecker-growing}
(\subref{fig:kronecker-growing}) instances,
taken over ten different sources per instance.}%
\label{fig:kronecker}
\end{figure}



==> figures_plot-random100k.tex <==
\begin{figure*}[!h]
\def\ScalePlotsBy{.32}
\begin{tikzpicture}[inner sep=0pt]
\centering
\matrix (matrix) [matrix of nodes,nodes={inner sep=1mm,text height=3.4cm},inner sep=0mm] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-static-queries-relative}
\phantomsubcaption\label{fig:random-100k-static-queries-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-si-deletions-relative}
\phantomsubcaption\label{fig:random-100k-si-deletions-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-es-deletions-relative}
\phantomsubcaption\label{fig:random-100k-es-deletions-rel}
\\
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-xes-deletions-relative}
\phantomsubcaption\label{fig:random-100k-xes-deletions-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-fast-additions-relative}
\phantomsubcaption\label{fig:random-100k-fast-additions-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-fast-deletions-relative}
\phantomsubcaption\label{fig:random-100k-fast-deletions-rel}
\\
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-fast-additions-absolute}
\phantomsubcaption\label{fig:random-100k-fast-additions-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-fast-deletions-absolute}
\phantomsubcaption\label{fig:random-100k-fast-deletions-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-fast-updates-relative}
\phantomsubcaption\label{fig:random-100k-fast-updates-rel}
\\
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-all-init-absolute}
\phantomsubcaption\label{fig:random-100k-all-init-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-all-total-relative}
\phantomsubcaption\label{fig:random-100k-all-total-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_random-n100k-o10kx10-all-total-absolute}
\phantomsubcaption\label{fig:random-100k-all-total-abs}
\\
};
\def\RefAnchor{west}
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-1.north west) {(\subref*{fig:random-100k-static-queries-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-2.north west) {(\subref*{fig:random-100k-si-deletions-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-3.north west) {(\subref*{fig:random-100k-es-deletions-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-2-1.north west) {(\subref*{fig:random-100k-xes-deletions-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-2-2.north west) {(\subref*{fig:random-100k-fast-additions-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-2-3.north west) {(\subref*{fig:random-100k-fast-deletions-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-3-1.north west) {(\subref*{fig:random-100k-fast-additions-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-3-2.north west) {(\subref*{fig:random-100k-fast-deletions-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-3-3.north west) {(\subref*{fig:random-100k-fast-updates-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-4-1.north west) {(\subref*{fig:random-100k-all-init-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-4-2.north west) {(\subref*{fig:random-100k-all-total-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-4-3.north west) {(\subref*{fig:random-100k-all-total-abs})};

\node[anchor=south,inner sep=2mm,yshift=1pt] at (matrix.north)
{\includegraphics[width=.95\textwidth]{plots_random-100k_random-n100k-o10kx10-legend}};
\end{tikzpicture}
\caption{%
Results
on random instances
with $n=\num{100000}$,
$\Ops=\num{100000}$, and
$d\in\Range{1.25,\dots,50}$.
}%
\label{fig:random-100k}
\end{figure*}


==> figures_plot-random10m-all.tex <==
\begin{figure*}[!h]
\def\ScalePlotsBy{.34}
\centering
\begin{tikzpicture}
\matrix (matrix) [matrix of nodes,nodes={inner sep=1mm,text height=3.5cm},inner sep=0mm] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random-10m_random-n10m-o10kx10-all-additions-absolute}
\phantomsubcaption\label{fig:random-10m-all-additions-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-10m_random-n10m-o10kx10-all-deletions-absolute}
\phantomsubcaption\label{fig:random-10m-all-deletions-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-10m_random-n10m-o10kx10-all-updates-absolute}
\phantomsubcaption\label{fig:random-10m-all-updates-abs}
\\
\includegraphics[scale=\ScalePlotsBy]{plots_random-10m_random-n10m-o10kx10-all-additions-relative}
\phantomsubcaption\label{fig:random-10m-all-additions-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-10m_random-n10m-o10kx10-all-deletions-relative}
\phantomsubcaption\label{fig:random-10m-all-deletions-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-10m_random-n10m-o10kx10-all-updates-relative}
\phantomsubcaption\label{fig:random-10m-all-updates-rel}
\\
};
\def\RefAnchor{west}
\node[anchor=\RefAnchor,yshift=1pt,inner sep=0pt,text height=2ex] at (matrix-1-1.north west) {(\subref*{fig:random-10m-all-additions-abs})};
\node[anchor=\RefAnchor,yshift=1pt,inner sep=0pt,text height=2ex] at (matrix-1-2.north west) {(\subref*{fig:random-10m-all-deletions-abs})};
\node[anchor=\RefAnchor,yshift=1pt,inner sep=0pt,text height=2ex] at (matrix-1-3.north west) {(\subref*{fig:random-10m-all-updates-abs})};
\node[anchor=\RefAnchor,yshift=1pt,inner sep=0pt,text height=2ex] at (matrix-2-1.north west) {(\subref*{fig:random-10m-all-additions-rel})};
\node[anchor=\RefAnchor,yshift=1pt,inner sep=0pt,text height=2ex] at (matrix-2-2.north west) {(\subref*{fig:random-10m-all-deletions-rel})};
\node[anchor=\RefAnchor,yshift=1pt,inner sep=0pt,text height=2ex] at (matrix-2-3.north west) {(\subref*{fig:random-10m-all-updates-rel})};
\node[anchor=south,inner sep=1mm,yshift=6pt] at (matrix.north)
{\includegraphics[scale=.7]{plots_random-10m_random-n10m-o10kx10-legend}};
\end{tikzpicture}
\caption{%
Results
on random instances
with $n=\num{10}\Mega{}$,
$\Ops=\num{100000}$, and
$d\in\Range{\num{1.25},\dots,\num{50}}$.
}%
\label{fig:random-10m-all}
\end{figure*}



==> figures_plot-ratios-queries-oneline.tex <==
\begin{figure*}[tb]
\def\ScalePlotsBy{.29}
\centering
\begin{tikzpicture}
\matrix (matrix) [matrix of nodes] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xyz_ratio_25}
\phantomsubcaption\label{fig:ratio-q-25}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xyz_ratio_50}
\phantomsubcaption\label{fig:ratio-q-50}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xyz_ratio_100}
\phantomsubcaption\label{fig:ratio-q-100}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xyz_ratio_200}
\phantomsubcaption\label{fig:ratio-q-200}
\\
};
\node[anchor=west,inner sep=0pt,yshift=1pt] at (matrix-1-1.north west) {(\subref*{fig:ratio-q-25})};
\node[anchor=west,inner sep=0pt,yshift=1pt] at (matrix-1-2.north west) {(\subref*{fig:ratio-q-50})};
\node[anchor=west,inner sep=0pt,yshift=1pt] at (matrix-1-3.north west) {(\subref*{fig:ratio-q-100})};
\node[anchor=west,inner sep=0pt,yshift=1pt] at (matrix-1-4.north west) {(\subref*{fig:ratio-q-200})};
\node[anchor=south,inner sep=2mm,yshift=2pt] at (matrix.north)
{\includegraphics[scale=.7]{plots_random-100k_ratio_xyz_legend}};
\end{tikzpicture}
\caption{Mean total operation times in seconds
for varying ratios of queries
and equal ratio of additions and deletions
on random instances
with $n=\num{100000}$,
$\Ops=\num{100000}$, and
initial density
$d = \num{2.5}$~(\subref{fig:ratio-25}),
$d = \num{5}$~(\subref{fig:ratio-50}),
$d = \num{10}$~(\subref{fig:ratio-100}),
and
$d = \num{20}$~(\subref{fig:ratio-200}).
}%
\label{fig:random-100k-ratios-queries}
\end{figure*}


==> figures_plot-ratios.tex <==
\begin{figure*}[tb]
\def\ScalePlotsBy{.285}
\centering
\begin{tikzpicture}[inner sep=0pt]
\matrix (matrix) [matrix of nodes] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xy_ratio_25}
\phantomsubcaption\label{fig:ratio-25}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xy_ratio_50}
\phantomsubcaption\label{fig:ratio-50}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xy_ratio_100}
\phantomsubcaption\label{fig:ratio-100}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random-100k_ratio_xy_ratio_200}
\phantomsubcaption\label{fig:ratio-200}
\\
};
\node[anchor=south west,inner sep=0pt] (label-a) at (matrix-1-1.north west) {(\subref*{fig:ratio-25})};
\node[anchor=south west,inner sep=0pt] (label-b) at (matrix-1-2.north west) {(\subref*{fig:ratio-50})};
\node[anchor=south west,inner sep=0pt] (label-c) at (matrix-1-3.north west) {(\subref*{fig:ratio-100})};
\node[anchor=south west,inner sep=0pt] (label-d) at (matrix-1-4.north west) {(\subref*{fig:ratio-200})};
\path (label-d.north east) -|
node[anchor=north east,inner sep=0mm,xshift=.2cm] %
{\includegraphics[scale=.7]{plots_random-100k_ratio_xy_legend}}
(matrix.north east);
\end{tikzpicture}
\caption{%
Mean total update times in $\mu$s relative to the mean average number of edges
for varying ratios of insertions
on random instances
with $n=\num{100000}$,
$\Ops=\num{100000}$, and
initial density
$d = \num{2.5}$~(\subref{fig:ratio-25}),
$d = \num{5}$~(\subref{fig:ratio-50}),
$d = \num{10}$~(\subref{fig:ratio-100}),
and
$d = \num{20}$~(\subref{fig:ratio-200}).
}%
\label{fig:random-100k-ratios}
\end{figure*}

